Patch frequencies in Penrose rhombic tilings

This short exposition presents an algorithm for an exact calculation of patch frequencies for the rhombic Penrose tiling. We recall a construction of Penrose tilings via dualisation, and by extending the known method for obtaining vertex configurations, we obtain the desired algorithm. It is then used to determine the frequencies of several particular large patches which appear in the literature. The analogous approach is also explained for the Ammann-Beenker tiling.

==> ab_config.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85]

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (122.99,221.73) -- (94.52,250.2) -- (54.09,250.2) -- (82.69,221.58) -- (105.31,221.66) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (70.11,250.23) -- (74.16,247.81) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (106.69,221.78) -- (102.65,224.21) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (111.58,233.09) -- (107,234.24) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (65.52,238.76) -- (70.1,237.61) ;

\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.35 ] (163.34,221.61) -- (122.94,221.61) -- (122.94,181.21) -- (163.34,181.21) -- cycle ;
\draw [color=black  ,draw opacity=1 ]   (139.1,181.21) -- (143.14,183.63) ;
\draw [color=black  ,draw opacity=1 ]   (139.1,221.61) -- (143.14,219.18) ; 
\draw [color=black  ,draw opacity=1 ]   (163.34,205.45) -- (160.92,201.41) ; 
\draw [color=black  ,draw opacity=1 ]   (122.94,205.45) -- (125.36,201.41) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (122.7,221.78) -- (94.24,193.31) -- (94.24,152.88) -- (122.85,181.48) -- (122.77,204.1) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (94.2,168.91) -- (96.62,172.95) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (122.65,205.48) -- (120.22,201.44) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (111.34,210.37) -- (110.2,205.79) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (105.67,164.32) -- (106.82,168.89) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (122.61,221.93) -- (82.35,221.93) -- (53.76,193.34) -- (94.22,193.33) -- (110.15,209.38) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (65.06,204.7) -- (69.64,205.84) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (111.05,210.44) -- (106.47,209.3) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (106.5,221.9) -- (102.46,219.47) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (69.93,193.34) -- (73.98,195.77) ;

\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.35 ] (94.78,250.67) -- (123.35,222.1) -- (151.92,250.67) -- (123.35,279.24) -- cycle ;
\draw [color=black  ,draw opacity=1 ]   (140.49,262.09) -- (135.92,263.24) ;
\draw [color=black  ,draw opacity=1 ]   (111.93,233.53) -- (110.78,238.1) ;
\draw [color=black  ,draw opacity=1 ]   (106.21,262.09) -- (110.78,263.24) ;
\draw [color=black  ,draw opacity=1 ]   (134.78,233.53) -- (135.92,238.1) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (191.68,250.32) -- (151.42,250.32) -- (122.83,221.72) -- (163.29,221.72) -- (179.22,237.77) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (134.14,233.08) -- (138.71,234.23) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (180.12,238.83) -- (175.54,237.68) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (175.57,250.28) -- (171.53,247.86) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (139,221.72) -- (143.05,224.15) ;

\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.35 ] (82.6,82) -- (82.6,41.6) -- (123,41.6) -- (123,82) -- cycle ;
\draw [color=black  ,draw opacity=1 ]   (123,57.76) -- (120.58,61.8) ;
\draw [color=black  ,draw opacity=1 ]   (82.6,57.76) -- (85.02,61.8) ;
\draw [color=black  ,draw opacity=1 ]   (98.76,82) -- (102.8,79.58) ;
\draw [color=black  ,draw opacity=1 ]   (98.76,41.6) -- (102.8,44.02) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (151.54,110.6) -- (111.28,110.6) -- (82.69,82.01) -- (123.15,82) -- (139.08,98.05) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (94,93.37) -- (98.57,94.51) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (139.98,99.11) -- (135.41,97.97) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (135.44,110.56) -- (131.39,108.14) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (98.87,82.01) -- (102.91,84.43) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (151.75,110.6) -- (123.28,82.13) -- (123.28,41.69) -- (151.9,70.29) -- (151.81,92.91) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (123.25,57.72) -- (125.67,61.76) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (151.7,94.3) -- (149.27,90.25) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (140.39,99.18) -- (139.24,94.61) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (134.72,53.13) -- (135.86,57.7) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (300.98,117.36) -- (300.98,77.1) -- (329.57,48.51) -- (329.58,88.97) -- (313.53,104.9) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (318.21,59.82) -- (317.07,64.39) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (312.46,105.8) -- (313.61,101.23) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (301.01,101.26) -- (303.44,97.21) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (329.57,64.69) -- (327.14,68.73) ;

\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.35 ] (300.65,19.68) -- (329.21,48.25) -- (300.65,76.82) -- (272.08,48.25) -- cycle ;
\draw [color=black  ,draw opacity=1 ]   (289.22,65.39) -- (288.08,60.82) ;
\draw [color=black  ,draw opacity=1 ]   (317.79,36.82) -- (313.21,35.68) ;
\draw [color=black  ,draw opacity=1 ]   (289.22,31.11) -- (288.08,35.68) ;
\draw [color=black  ,draw opacity=1 ]   (317.79,59.68) -- (313.21,60.82) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (300.67,77) -- (260.41,77) -- (231.81,48.41) -- (272.27,48.4) -- (288.21,64.45) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (243.12,59.77) -- (247.7,60.91) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (289.1,65.51) -- (284.53,64.37) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (284.56,76.96) -- (280.52,74.54) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (247.99,48.41) -- (252.03,50.83) ;

\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.35 ] (301.03,77) -- (301.03,117.4) -- (260.63,117.4) -- (260.63,77) -- cycle ;
\draw [color=black  ,draw opacity=1 ]   (260.63,101.24) -- (263.05,97.2) ; 
\draw [color=black  ,draw opacity=1 ]   (301.03,101.24) -- (298.61,97.2) ;
\draw [color=black  ,draw opacity=1 ]   (284.87,77) -- (280.83,79.42) ;
\draw [color=black  ,draw opacity=1 ]   (284.87,117.4) -- (280.83,114.98) ;

\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.35 ] (479.93,76.95) -- (479.93,117.35) -- (439.53,117.35) -- (439.53,76.95) -- cycle ;
\draw [color=black  ,draw opacity=1 ]   (439.53,101.19) -- (441.96,97.15) ;
\draw [color=black  ,draw opacity=1 ]   (479.93,101.19) -- (477.51,97.15) ;
\draw [color=black  ,draw opacity=1 ]   (463.77,76.95) -- (459.73,79.37) ;
\draw [color=black  ,draw opacity=1 ]   (463.77,117.35) -- (459.73,114.93) ;

\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.35 ] (520.42,117.31) -- (480.02,117.31) -- (480.02,76.91) -- (520.42,76.91) -- cycle ;
\draw [color=black  ,draw opacity=1 ]   (496.18,76.91) -- (500.22,79.34) ;
\draw [color=black  ,draw opacity=1 ]   (496.18,117.31) -- (500.22,114.89) ;
\draw [color=black  ,draw opacity=1 ]   (520.42,101.15) -- (518,97.11) ;
\draw [color=black  ,draw opacity=1 ]   (480.02,101.15) -- (482.45,97.11) ;

\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.35 ] (508.39,48.61) -- (479.82,77.18) -- (451.25,48.61) -- (479.82,20.04) -- cycle ;
\draw [color=black  ,draw opacity=1 ]   (462.68,37.18) -- (467.25,36.04) ;
\draw [color=black  ,draw opacity=1 ]   (491.25,65.75) -- (492.39,61.18) ;
\draw [color=black  ,draw opacity=1 ]   (496.96,37.18) -- (492.39,36.04) ;
\draw [color=black  ,draw opacity=1 ]   (468.39,65.75) -- (467.25,61.18) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (410.9,48.59) -- (451.16,48.59) -- (479.75,77.18) -- (439.29,77.19) -- (423.36,61.14) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (468.44,65.82) -- (463.87,64.68) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (422.46,60.08) -- (427.04,61.22) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (427,48.62) -- (431.05,51.05) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (463.58,77.18) -- (459.53,74.75) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (480.11,77.08) -- (508.58,48.61) -- (549.02,48.61) -- (520.41,77.22) -- (497.8,77.14) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (532.99,48.57) -- (528.95,51) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (496.41,77.03) -- (500.46,74.6) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (491.53,65.71) -- (496.1,64.57) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (537.58,60.05) -- (533.01,61.19) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (301.15,221.81) -- (272.68,250.27) -- (232.24,250.27) -- (260.85,221.66) -- (283.46,221.74) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (248.27,250.31) -- (252.32,247.88) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (284.85,221.86) -- (280.8,224.28) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (289.73,233.17) -- (285.16,234.31) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (243.68,238.84) -- (248.26,237.69) ;

\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.35 ] (340.77,221.64) -- (300.37,221.64) -- (300.37,181.24) -- (340.77,181.24) -- cycle ;
\draw [color=black  ,draw opacity=1 ]   (316.53,181.24) -- (320.57,183.67) ;
\draw [color=black  ,draw opacity=1 ]   (316.53,221.64) -- (320.57,219.22) ;
\draw [color=black  ,draw opacity=1 ]   (340.77,205.48) -- (338.35,201.44) ;
\draw [color=black  ,draw opacity=1 ]   (300.37,205.48) -- (302.79,201.44) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (300.45,221.44) -- (271.98,192.97) -- (271.98,152.53) -- (300.59,181.13) -- (300.51,203.75) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (271.94,168.56) -- (274.37,172.6) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (300.39,205.14) -- (297.97,201.09) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (289.08,210.02) -- (287.94,205.45) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (283.42,163.97) -- (284.56,168.54) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (300.67,221.91) -- (260.41,221.91) -- (231.81,193.32) -- (272.27,193.31) -- (288.21,209.36) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (243.12,204.68) -- (247.7,205.82) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (289.1,210.42) -- (284.53,209.28) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (284.56,221.87) -- (280.52,219.45) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (247.99,193.32) -- (252.03,195.74) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (369.67,250.24) -- (329.41,250.24) -- (300.81,221.65) -- (341.27,221.64) -- (357.21,237.69) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (312.12,233.01) -- (316.7,234.15) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (358.1,238.75) -- (353.53,237.61) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (353.56,250.21) -- (349.52,247.78) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (316.99,221.65) -- (321.03,224.08) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (271.89,290.44) -- (271.89,250.19) -- (300.48,221.59) -- (300.49,262.05) -- (284.44,277.98) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (289.12,232.9) -- (287.98,237.47) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (283.38,278.88) -- (284.52,274.31) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (271.93,274.34) -- (274.35,270.29) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (300.48,237.77) -- (298.06,241.81) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (328.85,290.57) -- (300.39,262.1) -- (300.39,221.67) -- (329,250.27) -- (328.92,272.89) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (300.35,237.69) -- (302.78,241.74) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (328.8,274.27) -- (326.38,270.23) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (317.49,279.16) -- (316.35,274.58) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (311.82,233.1) -- (312.97,237.68) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (480,221.56) -- (451.53,250.03) -- (411.1,250.03) -- (439.7,221.42) -- (462.32,221.5) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (427.12,250.07) -- (431.17,247.64) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (463.7,221.61) -- (459.66,224.04) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (468.59,232.92) -- (464.01,234.07) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (422.53,238.59) -- (427.11,237.45) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (479.85,221.47) -- (451.39,193) -- (451.39,152.57) -- (480,181.17) -- (479.92,203.78) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (451.35,168.59) -- (453.78,172.64) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (479.8,205.17) -- (477.38,201.13) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (468.49,210.05) -- (467.35,205.48) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (462.82,164) -- (463.97,168.58) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (479.85,221.47) -- (439.59,221.47) -- (411,192.87) -- (451.46,192.87) -- (467.39,208.92) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (422.31,204.23) -- (426.88,205.38) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (468.29,209.98) -- (463.71,208.83) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (463.75,221.43) -- (459.7,219) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (427.17,192.87) -- (431.22,195.3) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (548.65,250.37) -- (508.39,250.37) -- (479.8,221.77) -- (520.26,221.77) -- (536.19,237.82) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (491.11,233.13) -- (495.68,234.28) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (537.09,238.88) -- (532.51,237.73) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (532.55,250.33) -- (528.5,247.9) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (495.97,221.77) -- (500.02,224.2) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (451.65,290.3) -- (451.65,250.04) -- (480.24,221.45) -- (480.25,261.91) -- (464.2,277.84) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (468.89,232.76) -- (467.74,237.33) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (463.14,278.74) -- (464.28,274.16) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (451.69,274.19) -- (454.11,270.15) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (480.24,237.62) -- (477.82,241.67) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (508.61,290.4) -- (480.14,261.94) -- (480.14,221.5) -- (508.75,250.1) -- (508.67,272.72) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (480.1,237.53) -- (482.53,241.57) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (508.55,274.1) -- (506.13,270.06) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (497.24,278.99) -- (496.1,274.41) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (491.58,232.94) -- (492.72,237.51) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (548.5,193.15) -- (520.04,221.61) -- (479.6,221.61) -- (508.2,193) -- (530.82,193.08) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (495.63,221.65) -- (499.67,219.22) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (532.2,193.2) -- (528.16,195.62) ; 
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (537.09,204.51) -- (532.51,205.65) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (491.04,210.18) -- (495.61,209.03) ;

\draw  [color=black  ,draw opacity=1 ][fill=yellow  ,fill opacity=0.35 ][line width=0.75]  (479.8,221.6) -- (479.8,181.34) -- (508.39,152.75) -- (508.4,193.21) -- (492.35,209.14) -- cycle ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (497.03,164.06) -- (495.89,168.63) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (491.29,210.04) -- (492.43,205.46) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (479.84,205.49) -- (482.26,201.45) ;
\draw [color=black  ,draw opacity=1 ][line width=0.75]    (508.39,168.92) -- (505.97,172.97) ;
\end{tikzpicture}


==> ab_tiles.tex <==

\scalebox{0.9}{
\tikzset{every picture/.style={line width=0.75pt}}        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%\draw  [color=red  ,draw opacity=0.5 ][line width=5.25]  (115.27,154.71) .. controls (122.17,161.61) and (125.66,170.63) .. (125.72,179.64) ;  
%\draw  [color=yellow  ,draw opacity=0.8 ][line width=5.25]  (320,144.74) .. controls (339.61,144.74) and (355.52,160.53) .. (355.52,180) ;  
\draw  [fill=yellow  ,fill opacity=0.35 ] (260.76,109.51) -- (190.36,179.91) -- (90.36,179.91) -- (161.1,109.15) -- (217.03,109.35) -- cycle ;

\draw  [draw opacity=0][line width=5.25]  (115.27,154.71) .. controls (122.17,161.61) and (125.66,170.63) .. (125.72,179.64) -- (90.33,179.64) -- cycle ; 


\draw  [fill=red  ,fill opacity=0.35 ] (320,80) -- (420,80) -- (420,180) -- (320,180) -- cycle ;

\draw  [draw opacity=0][line width=5.25]  (320,144.74) .. controls (339.61,144.74) and (355.52,160.53) .. (355.52,180) -- (320,180) -- cycle ; 


\draw    (380,180) -- (370,174) ;
\draw    (380,180) -- (370,186) ;
\draw    (380,80) -- (370,74) ;
\draw    (380,80) -- (370,86) ;
\draw    (320,120) -- (314,130) ;
\draw    (320,120) -- (326,130) ;
\draw    (420,120) -- (414,130) ;
\draw    (420,120) -- (426,130) ;
\draw    (130,180) -- (140,186) ;
\draw    (130,180) -- (140,174) ;
\draw    (220.45,109.64) -- (210.45,103.64) ;
\draw    (220.45,109.64) -- (210.45,115.64) ;
\draw    (232.54,137.61) -- (221.22,140.44) ;
\draw    (232.54,137.61) -- (229.71,148.92) ;
\draw    (118.65,151.62) -- (129.96,148.8) ;
\draw    (118.65,151.62) -- (121.48,140.31) ;




\end{tikzpicture}
}

==> tiles.tex <==
\scalebox{0.7}{
\begin{tikzpicture}
    \draw[thin, gray,dotted] (-3,0)--(3,0);
    \draw[thin, gray,dotted] (0,-3)--(0,3);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1.5cm] (s) at (0,0) {} ;
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=0.927cm] (r) at (0,0) {} ;
		\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
		\draw[thick,blue, fill=blue, fill opacity = 0.2] (r.corner 1) -- (r.corner 7)-- (s.corner 11)-- (r.corner 15) -- cycle;
		\draw[thick, blue, dashed] (s.corner 1) -- (r.corner 5)-- (r.corner 11)-- (r.corner 17) -- cycle;
			\node[circle,draw=red, fill=red, inner sep=1pt, minimum size= 4pt] (Sh) at (s.corner 11) {};
			\node[circle,draw=red, fill=red, inner sep=1pt, minimum size= 4pt] (Sh) at (s.corner 1) {};   
    \draw[thin, gray,dotted] (4.5,0)--(10.5,0);
    \draw[thin, gray,dotted] (7.5,-3)--(7.5,3);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1.5cm] (s) at (7.5,0) {} ;
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=0.927cm] (r) at (7.5,0) {} ;
		\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
		\draw[thick,blue, fill=blue, fill opacity = 0.2] (r.corner 5) -- (r.corner 11)-- (s.corner 15)-- (r.corner 19) -- cycle;
		\draw[thick, blue, dashed] (s.corner 5) -- (r.corner 9)-- (r.corner 15)-- (r.corner 1) -- cycle;
			\node[circle,draw=red, fill=red, inner sep=1pt, minimum size= 4pt] (Sh15) at (s.corner 15) {};
			\node[circle,draw=red, fill=red, inner sep=1pt, minimum size= 4pt] (Sh5) at (s.corner 5) {};
	\draw[thin, gray,dotted] (12,0)--(18,0);
    \draw[thin, gray,dotted] (15,-3)--(15,3);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1.5cm] (s) at (15,0) {} ;
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=0.927cm] (r) at (15,0) {} ;
		\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
		\draw[thick,blue, fill=blue, fill opacity = 0.2] (r.corner 9) -- (r.corner 15)-- (s.corner 19)-- (r.corner 3) -- cycle;
		\draw[thick, blue, dashed] (s.corner 9) -- (r.corner 13)-- (r.corner 19)-- (r.corner 5) -- cycle;
			\node[circle,draw=red, fill=red, inner sep=1pt, minimum size= 4pt] (Sh19) at (s.corner 19) {};
			\node[circle,draw=red, fill=red, inner sep=1pt, minimum size= 4pt] (Sh9) at (s.corner 9) {};  
	\node[align=center] (A) at (0,-3.5) {$P(-+\bigcirc \bigcirc+)$ };	
        \node[align=center] (B) at (7.5,-3.5) {$P(+-+\bigcirc \bigcirc)$ };
		\node[align=center] (C) at (15,-3.5) {$P(\bigcirc +-+ \bigcirc)$ };
		
	\draw[thin, gray,dotted] (0.75,-7)--(6.75,-7);
    \draw[thin, gray,dotted] (3.75,-10)--(3.75,-4);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1.5cm] (s) at (3.75,-7) {} ;
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=0.927cm] (r) at (3.75,-7) {} ;
		\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
		\draw[thick,blue, fill=blue, fill opacity = 0.2] (r.corner 7) -- (r.corner 13)-- (r.corner 19)-- (s.corner 3) -- cycle;
		\draw[thick, blue, dashed] (s.corner 13) -- (r.corner 17)-- (r.corner 3)-- (r.corner 9) -- cycle;
			\node[circle,draw=red, fill=red, inner sep=1pt, minimum size= 4pt] (Sh19) at (s.corner 3) {};
			\node[circle,draw=red, fill=red, inner sep=1pt, minimum size= 4pt] (Sh9) at (s.corner 13) {};  
	\draw[thin, gray,dotted] (8.25,-7)--(14.25,-7);
    \draw[thin, gray,dotted] (11.25,-10)--(11.25,-4);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1.5cm] (s) at (11.25,-7) {} ;
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=0.927cm] (r) at (11.25,-7) {} ;
		\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
		\draw[thick,blue, fill=blue, fill opacity = 0.2] (r.corner 11) -- (r.corner 17)-- (r.corner 3)-- (s.corner 7) -- cycle;
		\draw[thick, blue, dashed] (s.corner 17) -- (r.corner 1)-- (r.corner 7)-- (r.corner 13) -- cycle;
			\node[circle,draw=red, fill=red, inner sep=1pt, minimum size= 4pt] (Sh19) at (s.corner 7) {};
			\node[circle,draw=red, fill=red, inner sep=1pt, minimum size= 4pt] (Sh9) at (s.corner 17) {};  
	\node[align=center] (C) at (3.75,-10.5) {$P(\bigcirc \bigcirc+-+)$ };	
    \node[align=center] (D) at (11.25,-10.5) {$P(+\bigcirc \bigcirc+-)$ };
	
%	\draw[thin, gray,dotted] (-3,-7)--(3,-7);
%	\draw[thin, gray,dotted] (0,-10)--(0,-4);
%	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1.5cm] (S) at (0,-7) {} ;
%	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=2.853cm] (b) at (0,-7) {} ;
%		\foreach \x in {1,...,20}
%			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (S.\x) at (S.corner \x) {};
%		\draw[thick,black, fill=gray, fill opacity = 0.2] (b.center) -- (b.corner 10) -- (b.corner 12) -- cycle;
%		\draw[thick, dashed] (b.center) -- (b.corner 2) -- (b.corner 20) -- cycle;
%	\draw[thin, gray,dotted] (4.5,-7)--(11.5,-7);
%	\draw[thin, gray,dotted] (7.5,-10)--(7.5,-4);
%	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1.5cm] (S) at (7.5,-7) {} ;
%	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=2.853cm] (b) at (7.5,-7) {} ;
%		\foreach \x in {1,...,20}
%			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (S.\x) at (S.corner \x) {};
%		\draw[thick,black, fill=gray, fill opacity = 0.2] (b.center) -- (b.corner 20) -- (b.corner 18) -- cycle;
%		\draw[thick, dashed] (b.center) -- (b.corner 8) -- (b.corner 10) -- cycle;
%	\draw[thin, gray,dotted] (12,-7)--(18,-7);
%	\draw[thin, gray,dotted] (15,-10)--(15,-4);
%	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1.5cm] (S) at (15,-7) {} ;
%	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=2.853cm] (b) at (15,-7) {} ;
%		\foreach \x in {1,...,20}
%			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (S.\x) at (S.corner \x) {};
%		\draw[thick,black, fill=gray, fill opacity = 0.2] (b.center) -- (b.corner 6) -- (b.corner 8) -- cycle;
%		\draw[thick, dashed] (b.center) -- (b.corner 16) -- (b.corner 18) -- cycle;
\end{tikzpicture}
}

==> tiles_list.tex <==
\scalebox{0.65}{
\begin{tikzpicture}
    % \draw[thin, gray,dotted] (-2.5,0)--(2.5,0);
    % \draw[thin, gray,dotted] (0,-2.5)--(0,2.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (0,0) {} ;
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1.618cm] (R) at (0,0) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,red, fill=red, fill opacity = 0.2] (s.center) -- (s.corner 3)-- (R.corner 1)-- (s.corner 19) -- cycle;
	\draw[thick,red, dashed] (s.center) -- (s.corner 9)-- (R.corner 11)-- (s.corner 13) -- cycle;
	\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (Sh) at (s.center) {};
	
% 	\draw[thin, gray,dotted] (-2.5,-5)--(2.5,-5);
%     \draw[thin, gray,dotted] (0,-7.5)--(0,-2.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (0,-5) {} ;
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1.618cm] (R) at (0,-5) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,red, fill=red, fill opacity = 0.2] (s.center) -- (s.corner 3)-- (R.corner 5)-- (s.corner 7) -- cycle;
	\draw[thick, red, dashed] (s.center) -- (s.corner 13)-- (R.corner 15)-- (s.corner 17) -- cycle;
	\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (Sh) at (s.center) {};
	
% 	\draw[thin, gray,dotted] (-2.5,-10)--(2.5,-10);
%     \draw[thin, gray,dotted] (0,-12.5)--(0,-7.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (0,-10) {} ;
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1.618cm] (R) at (0,-10) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,red, fill=red, fill opacity = 0.2] (s.center) -- (s.corner 7)-- (R.corner 9)-- (s.corner 11) -- cycle;
	\draw[thick, red, dashed] (s.center) -- (s.corner 17)-- (R.corner 19)-- (s.corner 1) -- cycle;
	\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (Sh) at (s.center) {};
	
% 	\draw[thin, gray,dotted] (-2.5,-15)--(2.5,-15);
%     \draw[thin, gray,dotted] (0,-17.5)--(0,-12.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (0,-15) {} ;
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1.618cm] (R) at (0,-15) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,red, fill=red, fill opacity = 0.2] (s.center) -- (s.corner 11)-- (R.corner 13)-- (s.corner 15) -- cycle;
	\draw[thick, red, dashed] (s.center) -- (s.corner 1)-- (R.corner 3)-- (s.corner 5) -- cycle;
	\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (Sh) at (s.center) {};
	
% 	\draw[thin, gray,dotted] (-2.5,-20)--(2.5,-20);
%     \draw[thin, gray,dotted] (0,-22.5)--(0,-17.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (0,-20) {} ;
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1.618cm] (R) at (0,-20) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,red, fill=red, fill opacity = 0.2] (s.center) -- (s.corner 15)-- (R.corner 17)-- (s.corner 19) -- cycle;
	\draw[thick, red, dashed] (s.center) -- (s.corner 5)-- (R.corner 7)-- (s.corner 9) -- cycle;
	\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (Sh) at (s.center) {};
	
	\draw[thin, gray,dotted] (2.5,0)--(7.5,0);
    \draw[thin, gray,dotted] (5,-2.5)--(5,2.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (5,0) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,black, fill=black, fill opacity = 0.2] (s.corner 1)-- (s.corner 9)-- (s.corner 13) -- cycle;
	\draw[thick, black, dashed]  (s.corner 11)-- (s.corner 19)-- (s.corner 3) -- cycle;

    \draw[thin, gray,dotted] (2.5,-5)--(7.5,-5);
    \draw[thin, gray,dotted] (5,-7.5)--(5,-2.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (5,-5) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,black, fill=black, fill opacity = 0.2] (s.corner 9)-- (s.corner 17)-- (s.corner 1) -- cycle;
	\draw[thick, black, dashed]  (s.corner 19)-- (s.corner 7)-- (s.corner 11) -- cycle;
	
	\draw[thin, gray,dotted] (2.5,-10)--(7.5,-10);
    \draw[thin, gray,dotted] (5,-12.5)--(5,-7.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (5,-10) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,black, fill=black, fill opacity = 0.2] (s.corner 17)-- (s.corner 5)-- (s.corner 9) -- cycle;
	\draw[thick, black, dashed]  (s.corner 7)-- (s.corner 15)-- (s.corner 19) -- cycle;
	
	\draw[thin, gray,dotted] (2.5,-15)--(7.5,-15);
    \draw[thin, gray,dotted] (5,-17.5)--(5,-12.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (5,-15) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,black, fill=black, fill opacity = 0.2] (s.corner 5)-- (s.corner 13)-- (s.corner 17) -- cycle;
	\draw[thick, black, dashed]  (s.corner 15)-- (s.corner 3)-- (s.corner 7) -- cycle;
	
	\draw[thin, gray,dotted] (2.5,-20)--(7.5,-20);
    \draw[thin, gray,dotted] (5,-22.5)--(5,-17.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (5,-20) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,black, fill=black, fill opacity = 0.2] (s.corner 13)-- (s.corner 1)-- (s.corner 5) -- cycle;
	\draw[thick, black, dashed]  (s.corner 3)-- (s.corner 11)-- (s.corner 15) -- cycle;
	
% 	\draw[thin, gray,dotted] (9.5,0)--(14.5,0);
%     \draw[thin, gray,dotted] (12,-2.5)--(12,2.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (12,0) {} ;
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=0.618cm] (r) at (12,0) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,blue, fill=blue, fill opacity = 0.2] (r.center) -- (s.corner 19)-- (r.corner 3)-- (s.corner 7) -- cycle;
	\draw[thick, blue, dashed] (s.center) -- (s.corner 9)-- (r.corner 13)-- (s.corner 17) -- cycle;
	\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (Sh) at (s.center) {};
	
% 	\draw[thin, gray,dotted] (9.5,-5)--(14.5,-5);
%     \draw[thin, gray,dotted] (12,-7.5)--(12,-2.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (12,-5) {} ;
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=0.618cm] (r) at (12,-5) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,blue, fill=blue, fill opacity = 0.2] (r.center) -- (s.corner 3)-- (r.corner 7)-- (s.corner 11) -- cycle;
	\draw[thick, blue, dashed] (s.center) -- (s.corner 13)-- (r.corner 17)-- (s.corner 1) -- cycle;
	\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (Sh) at (s.center) {};
	
% 	\draw[thin, gray,dotted] (9.5,-10)--(14.5,-10);
%     \draw[thin, gray,dotted] (12,-12.5)--(12,-7.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (12,-10) {} ;
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=0.618cm] (r) at (12,-10) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,blue, fill=blue, fill opacity = 0.2] (r.center) -- (s.corner 7)-- (r.corner 11)-- (s.corner 15) -- cycle;
	\draw[thick, blue, dashed] (s.center) -- (s.corner 17)-- (r.corner 1)-- (s.corner 5) -- cycle;
	\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (Sh) at (s.center) {};
	
% 	\draw[thin, gray,dotted] (9.5,-15)--(14.5,-15);
%     \draw[thin, gray,dotted] (12,-17.5)--(12,-12.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (12,-15) {} ;
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=0.618cm] (r) at (12,-15) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,blue, fill=blue, fill opacity = 0.2] (r.center) -- (s.corner 11)-- (r.corner 15)-- (s.corner 19) -- cycle;
	\draw[thick, blue, dashed] (s.center) -- (s.corner 1)-- (r.corner 5)-- (s.corner 9) -- cycle;
	\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (Sh) at (s.center) {};
	
% 	\draw[thin, gray,dotted] (9.5,-20)--(14.5,-20);
%     \draw[thin, gray,dotted] (12,-22.5)--(12,-17.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (12,-20) {} ;
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=0.618cm] (r) at (12,-20) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,blue, fill=blue, fill opacity = 0.2] (r.center) -- (s.corner 15)-- (r.corner 19)-- (s.corner 3) -- cycle;
	\draw[thick, blue, dashed] (s.center) -- (s.corner 5)-- (r.corner 9)-- (s.corner 13) -- cycle;
	\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (Sh) at (s.center) {};
	
	\draw[thin, gray,dotted] (14.5,0)--(19.5,0);
    \draw[thin, gray,dotted] (17,-2.5)--(17,2.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (17,0) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,black, fill=gray, fill opacity = 0.2] (s.corner 1)-- (s.corner 5)-- (s.corner 9) -- cycle;
	\draw[thick, black, dashed]  (s.corner 11)-- (s.corner 15)-- (s.corner 19) -- cycle;
	
	\draw[thin, gray,dotted] (14.5,-5)--(19.5,-5);
    \draw[thin, gray,dotted] (17,-7.5)--(17,-2.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (17,-5) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,black, fill=gray, fill opacity = 0.2] (s.corner 9)-- (s.corner 13)-- (s.corner 17) -- cycle;
	\draw[thick, black, dashed]  (s.corner 19)-- (s.corner 3)-- (s.corner 7) -- cycle;

    \draw[thin, gray,dotted] (14.5,-10)--(19.5,-10);
    \draw[thin, gray,dotted] (17,-12.5)--(17,-7.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (17,-10) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,black, fill=gray, fill opacity = 0.2] (s.corner 17)-- (s.corner 1)-- (s.corner 5) -- cycle;
	\draw[thick, black, dashed]  (s.corner 7)-- (s.corner 11)-- (s.corner 15) -- cycle;
	
	\draw[thin, gray,dotted] (14.5,-15)--(19.5,-15);
    \draw[thin, gray,dotted] (17,-17.5)--(17,-12.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (17,-15) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,black, fill=gray, fill opacity = 0.2] (s.corner 5)-- (s.corner 9)-- (s.corner 13) -- cycle;
	\draw[thick, black, dashed]  (s.corner 15)-- (s.corner 19)-- (s.corner 3) -- cycle;
	
	\draw[thin, gray,dotted] (14.5,-20)--(19.5,-20);
    \draw[thin, gray,dotted] (17,-22.5)--(17,-17.5);
	\node[regular polygon, regular polygon sides=20, shape border rotate = -81, inner sep=1cm] (s) at (17,-20) {} ;
	\foreach \x in {1,...,20}
			    \node[circle,draw=gray, fill=gray, inner sep=0pt,minimum size=2pt] (s.\x) at (s.corner \x) {};
	\draw[thick,black, fill=gray, fill opacity = 0.2] (s.corner 13)-- (s.corner 17)-- (s.corner 1) -- cycle;
	\draw[thick, black, dashed]  (s.corner 3)-- (s.corner 7)-- (s.corner 11) -- cycle;
	
	
	\node[align=center] (r1) at (-1.8,1.8) {\Large$R_1$ };	
	\node[align=center] (r2) at (-1.8,-3.2) {\Large$R_2$ };
	\node[align=center] (r3) at (-1.8,-8.2) {\Large$R_3$ };
	\node[align=center] (r4) at (-1.8,-13.2) {\Large$R_4$ };
	\node[align=center] (r5) at (-1.8,-18.2) {\Large$R_5$ };
	
	\node[align=center] (s1) at (10.2,1.8) {\Large$S_1$ };	
	\node[align=center] (s2) at (10.2,-3.2) {\Large$S_2$ };
	\node[align=center] (s3) at (10.2,-8.2) {\Large$S_3$ };
	\node[align=center] (s4) at (10.2,-13.2) {\Large$S_4$ };
	\node[align=center] (s5) at (10.2,-18.2) {\Large$S_5$ };
	
	\node[align=center] (r1) at (3.2,1.8) {\Large$R^{*}_1$ };	
	\node[align=center] (r2) at (3.2,-3.2) {\Large$R^{*}_2$ };
	\node[align=center] (r3) at (3.2,-8.2) {\Large$R^{*}_3$ };
	\node[align=center] (r4) at (3.2,-13.2) {\Large$R^{*}_4$ };
	\node[align=center] (r5) at (3.2,-18.2) {\Large$R^{*}_5$ };
	
	\node[align=center] (s1) at (15.2,1.8) {\Large$S^{*}_1$ };	
	\node[align=center] (s2) at (15.2,-3.2) {\Large$S^{*}_2$ };
	\node[align=center] (s3) at (15.2,-8.2) {\Large$S^{*}_3$ };
	\node[align=center] (s4) at (15.2,-13.2) {\Large$S^{*}_4$ };
	\node[align=center] (s5) at (15.2,-18.2) {\Large$S^{*}_5$ };
\end{tikzpicture}
}

==> tiles_ring.tex <==
\scalebox{1.3}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color=black ,draw opacity=1 ][fill=red  ,fill opacity=0.35 ] (388.05,116.78) -- (380,141.5) -- (354,141.49) -- (362.05,116.76) -- cycle ;
\draw  [color=black ,draw opacity=1 ][fill=red  ,fill opacity=0.35 ] (354,141.49) -- (332.97,126.19) -- (341.02,101.47) -- (362.05,116.76) -- cycle ;
\draw  [color=black ,draw opacity=1 ][fill=red  ,fill opacity=0.35 ] (340.98,181.49) -- (332.96,156.76) -- (354,141.49) -- (362.02,166.22) -- cycle ;
\draw  [color=black ,draw opacity=1 ][fill=red  ,fill opacity=0.35 ] (388.02,166.23) -- (362.02,166.22) -- (354,141.49) -- (380,141.5) -- cycle ;
\draw  [color=black ,draw opacity=1 ][fill=red  ,fill opacity=0.35 ] (293.98,116.73) -- (285.96,92) -- (307,76.73) -- (315.02,101.46) -- cycle ;
\draw  [color=black ,draw opacity=1 ][fill=red  ,fill opacity=0.35 ] (264.89,156.72) -- (256.84,181.45) -- (230.84,181.43) -- (238.89,156.71) -- cycle ;
\draw  [color=black ,draw opacity=1 ][fill=red  ,fill opacity=0.35 ] (264.91,126.16) -- (238.91,126.14) -- (230.88,101.41) -- (256.88,101.43) -- cycle ;
\draw  [color=black ,draw opacity=1 ][fill=red  ,fill opacity=0.35 ] (306.93,206.2) -- (285.91,190.91) -- (293.95,166.18) -- (314.98,181.48) -- cycle ;

\draw  [color=black ,draw opacity=1 ][fill=blue  ,fill opacity=0.35 ] (272.91,181.45) -- (264.86,206.18) -- (256.84,181.45) -- (264.89,156.72) -- cycle ;
\draw  [color=black ,draw opacity=1 ][fill=blue  ,fill opacity=0.35 ] (238.89,156.71) -- (217.86,141.42) -- (243.86,141.43) -- (264.89,156.72) -- cycle ;
\draw  [color=black ,draw opacity=1 ][fill=blue  ,fill opacity=0.35 ] (272.95,101.43) -- (264.93,76.7) -- (285.96,92) -- (293.98,116.73) -- cycle ;
\draw  [color=black ,draw opacity=1 ][fill=blue  ,fill opacity=0.35 ] (319.95,166.2) -- (311.93,141.46) -- (332.96,156.76) -- (340.98,181.49) -- cycle ;
\draw  [color=black ,draw opacity=1 ][fill=blue  ,fill opacity=0.35 ] (314.98,181.48) -- (293.95,166.18) -- (319.95,166.2) -- (340.98,181.49) -- cycle ;
\draw  [color=black ,draw opacity=1 ][fill=blue  ,fill opacity=0.35 ] (272.95,101.43) -- (264.91,126.16) -- (256.88,101.43) -- (264.93,76.7) -- cycle ;
\draw  [color=black ,draw opacity=1 ][fill=blue  ,fill opacity=0.35 ] (319.98,116.74) -- (293.98,116.73) -- (315.02,101.46) -- (341.02,101.47) -- cycle ;
\draw  [color=black ,draw opacity=1 ][fill=blue  ,fill opacity=0.35 ] (332.97,126.19) -- (311.93,141.46) -- (319.98,116.74) -- (341.02,101.47) -- cycle ;
\draw  [color=black ,draw opacity=1 ][fill=blue  ,fill opacity=0.35 ] (243.86,141.43) -- (217.86,141.42) -- (238.91,126.14) -- (264.91,126.16) -- cycle ;
\draw  [color=black ,draw opacity=1 ][fill=blue  ,fill opacity=0.35 ] (285.91,190.91) -- (264.86,206.18) -- (272.91,181.45) -- (293.95,166.18) -- cycle ;



\end{tikzpicture}
}

==> tiles_ring_decorated.tex <==
\scalebox{1.3}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.15 ] (388.05,116.78) -- (380,141.5) -- (354,141.49) -- (362.05,116.76) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.15 ] (354,141.49) -- (332.97,126.19) -- (341.02,101.47) -- (362.05,116.76) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.15 ] (340.98,181.49) -- (332.96,156.76) -- (354,141.49) -- (362.02,166.22) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.15 ] (388.02,166.23) -- (362.02,166.22) -- (354,141.49) -- (380,141.5) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.15 ] (293.98,116.73) -- (285.96,92) -- (307,76.73) -- (315.02,101.46) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.15 ] (264.89,156.72) -- (256.84,181.45) -- (230.84,181.43) -- (238.89,156.71) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.15 ] (264.91,126.16) -- (238.91,126.14) -- (230.88,101.41) -- (256.88,101.43) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.15 ] (306.93,206.2) -- (285.91,190.91) -- (293.95,166.18) -- (314.98,181.48) -- cycle ;

\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.15 ] (272.91,181.45) -- (264.86,206.18) -- (256.84,181.45) -- (264.89,156.72) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.15 ] (238.89,156.71) -- (217.86,141.42) -- (243.86,141.43) -- (264.89,156.72) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.15 ] (272.95,101.43) -- (264.93,76.7) -- (285.96,92) -- (293.98,116.73) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.15 ] (319.95,166.2) -- (311.93,141.46) -- (332.96,156.76) -- (340.98,181.49) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.15 ] (314.98,181.48) -- (293.95,166.18) -- (319.95,166.2) -- (340.98,181.49) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.15 ] (272.95,101.43) -- (264.91,126.16) -- (256.88,101.43) -- (264.93,76.7) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.15 ] (319.98,116.74) -- (293.98,116.73) -- (315.02,101.46) -- (341.02,101.47) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.15 ] (332.97,126.19) -- (311.93,141.46) -- (319.98,116.74) -- (341.02,101.47) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.15 ] (243.86,141.43) -- (217.86,141.42) -- (238.91,126.14) -- (264.91,126.16) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.15 ] (285.91,190.91) -- (264.86,206.18) -- (272.91,181.45) -- (293.95,166.18) -- cycle ;

\node[circle,draw=red, fill=red, inner sep=1pt, minimum size= 4pt] (0) at (354,141.49) {};
\node[align=center] (p1) at (344,141.49) {\footnotesize $A$ };
\node[align=center] (p1) at (350,121) {\tiny $RI_5$ };
\node[align=center] (p1) at (350,161.49) {\tiny $RI_2$ };
\node[align=center] (p1) at (373,128.49) {\tiny $RI_4$ };
\node[align=center] (p1) at (373,154.49) {\tiny $RI_3$ };

\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (0) at (319.98,116.74) {};
\node[align=center] (p1) at (310,125) {\footnotesize $B$ };
\node[align=center] (p1) at (326.98,123.74) {\tiny $S_5$ };
\node[align=center] (p1) at (317.98,108.74) {\tiny $S_2$ };

\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (0) at  (272.95,101.43) {};
\node[align=center] (p1) at (278,114) {\footnotesize $C$ };
\node[align=center] (p1) at (282.95,96.43) {\tiny $S_1$ };
\node[align=center] (p1) at (265.95,101.43) {\tiny $S_3$ };

\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (0) at (243.86,141.43) {};
\node[align=center] (p1) at (258.86,141.43) {\footnotesize $D$ };
\node[align=center] (p1) at (241.86,133.43) {\tiny $S_2$ };
\node[align=center] (p1) at (241.86,149.43) {\tiny $S_4$ };

\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (0) at (272.91,181) {};
\node[align=center] (p1) at (278,170) {\footnotesize $E$ };
\node[align=center] (p1) at (279.91,188) {\tiny $S_5$ };
\node[align=center] (p1) at (265.95,181) {\tiny $S_3$ };

\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (0) at  (319.95,166.2) {};
\node[align=center] (p1) at (311,158) {\footnotesize $F$ };
\node[align=center] (p1) at (317.95,174.2) {\tiny $S_4$ };
\node[align=center] (p1) at (329.95,161.2) {\tiny $S_1$ };

\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (0) at  (307,76.73) {};
\node[align=center] (p1) at (320,76.73) {\footnotesize $G$ };
\node[align=center] (p1) at (303,96.73) {\tiny $RI_2$ };

\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (0) at  (230.88,101.41) {};
\node[align=center] (p1) at (222,101.41) {\footnotesize $H$ };
\node[align=center] (p1) at (249.88,114.41) {\tiny $RI_3$ };

\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (0) at  (230.84,181.43) {};
\node[align=center] (p1) at (222,181.43) {\footnotesize $I$ };
\node[align=center] (p1) at (249.84,168.43) {\tiny $RI_4$ };

\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (0) at  (307,206.2) {};
\node[align=center] (p1) at (320,206.2) {\footnotesize $J$ };
\node[align=center] (p1) at (303,186.2){\tiny $RI_5$ };
\end{tikzpicture}
}

==> vertex.tex <==
 

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%1
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.3 ] (94.53,79.46) -- (86.48,104.18) -- (78.46,79.45) -- (86.51,54.73) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.3 ] (78.46,79.45) -- (57.42,94.72) -- (65.47,70) -- (86.51,54.73) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (65.44,119.46) -- (57.42,94.72) -- (78.46,79.45) -- (86.48,104.18) -- cycle ;
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (1) at (78.46,80) {};


%2
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (234.05,55.28) -- (226,80) -- (200,79.99) -- (208.05,55.26) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (186.99,120) -- (178.97,95.27) -- (200.01,80) -- (208.03,104.73) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (234.03,104.74) -- (208.03,104.73) -- (200.01,80) -- (226.01,80.01) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.3 ] (200,79.99) -- (178.96,95.26) -- (187.01,70.53) -- (208.05,55.26) -- cycle ;
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (2) at (200,80) {};

%3
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (354.05,55.28) -- (346,80) -- (320,79.99) -- (328.05,55.26) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (320,79.99) -- (298.96,95.26) -- (277.93,79.96) -- (298.97,64.69) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (320,79.99) -- (298.97,64.69) -- (307.02,39.97) -- (328.05,55.26) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (306.98,119.99) -- (298.96,95.26) -- (320,79.99) -- (328.02,104.72) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (354.02,104.73) -- (328.02,104.72) -- (320,79.99) -- (346,80) -- cycle ;
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (3) at (320,80) {};

%4
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (448,55.28) -- (439.95,80) -- (413.95,79.99) -- (422,55.26) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (460.98,95.29) -- (439.95,80) -- (448,55.28) -- (469.03,70.57) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.3 ] (434.98,95.28) -- (413.95,79.99) -- (439.95,80) -- (460.98,95.29) -- cycle ;
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (4A) at (448,55.28) {};
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (4B) at (434.98,95.28) {};

%5
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.3 ] (88.03,175.28) -- (79.99,200) -- (71.97,175.27) -- (80.01,150.55) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (101.01,215.3) -- (79.97,230.57) -- (58.94,215.28) -- (79.99,200) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (101.01,215.3) -- (79.99,200) -- (88.03,175.28) -- (109.06,190.57) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.3 ] (58.94,215.28) -- (32.95,215.26) -- (53.99,199.99) -- (79.99,200) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (79.99,200) -- (53.99,199.99) -- (45.97,175.26) -- (71.97,175.27) -- cycle ;
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (5A) at (45.97,175.26) {};
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (5B) at (88.03,175.28) {};
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (5C) at (58.94,215.28) {};

%6
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.3 ] (208.03,175.28) -- (199.99,200) -- (191.97,175.27) -- (200.01,150.55) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (242.06,200.03) -- (221.01,215.3) -- (199.99,200) -- (221.03,184.73) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (212.97,240.02) -- (191.94,224.73) -- (199.99,200) -- (221.01,215.3) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.3 ] (178.94,215.28) -- (152.95,215.26) -- (173.99,199.99) -- (199.99,200) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (199.99,200) -- (173.99,199.99) -- (165.97,175.26) -- (191.97,175.27) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.3 ] (221.03,184.73) -- (199.99,200) -- (208.03,175.28) -- (229.08,160.01) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.3 ] (191.94,224.73) -- (170.9,240) -- (178.94,215.28) -- (199.99,200) -- cycle ;
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (6A) at (165.97,175.26) {};
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (6B) at (208.03,175.28) {};
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (6C) at (178.94,215.28)  {};
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (6D) at (242.06,200.03)  {};
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (6E) at (212.97,240.02) {};

%7
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (319.92,199.99) -- (311.88,224.71) -- (285.88,224.7) -- (293.92,199.98) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.3 ] (327.97,175.27) -- (319.92,199.99) -- (311.9,175.26) -- (319.95,150.53) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (361.99,200.01) -- (340.95,215.28) -- (319.92,199.99) -- (340.97,184.72) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (332.9,240.01) -- (311.88,224.71) -- (319.92,199.99) -- (340.95,215.28) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (319.92,199.99) -- (293.92,199.98) -- (285.9,175.24) -- (311.9,175.26) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=blue  ,fill opacity=0.3 ] (340.97,184.72) -- (319.92,199.99) -- (327.97,175.27) -- (349.01,159.99) -- cycle ;
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (7A) at (285.97,175.26) {};
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (7B) at (328.03,175.28) {};
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (7C) at (285.88,224.7)  {};
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (7D) at (362.06,200.03)  {};
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (7E) at (332.97,240.02) {};

%8
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (439.92,199.99) -- (431.9,175.26) -- (452.94,159.99) -- (460.97,184.72) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (439.92,199.99) -- (431.88,224.71) -- (405.88,224.7) -- (413.92,199.98) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (481.99,200.01) -- (460.95,215.28) -- (439.92,199.99) -- (460.97,184.72) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (452.9,240.01) -- (431.88,224.71) -- (439.92,199.99) -- (460.95,215.28) -- cycle ;
\draw  [color=black  ,draw opacity=1 ][fill=red  ,fill opacity=0.3 ] (439.92,199.99) -- (413.92,199.98) -- (405.9,175.24) -- (431.9,175.26) -- cycle ;
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (7A) at (405.97,175.26) {};
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (7B) at (452.94,159.99) {};
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (7C) at (405.88,224.7)  {};
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (7D) at (482.06,200.03)  {};
\node[circle,draw=black, fill=black, inner sep=1pt, minimum size= 4pt] (7E) at (452.97,240.02) {};

\node[align=center] (p1) at (45,55) {$1$ };
\node[align=center] (p2) at (165,55) {$2$ };
\node[align=center] (p3) at (285,55) {$3$ };
\node[align=center] (p4) at (405,55) {$4$ };
\node[align=center] (p5) at (45,155) {$5$ };
\node[align=center] (p6) at (165,155) {$6$ };
\node[align=center] (p7) at (285,155) {$7$ };
\node[align=center] (p8) at (405,155) {$8$ };


\end{tikzpicture}


==> window_division.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.3,xscale=1.3]

\draw[thin, gray,dotted]    (140,218) -- (294.15,218) ;
\draw[thin, gray,dotted]   (156,86) -- (156,306) ;

\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 100; blue, 226 }  ,fill opacity=0.2 ] (241.68,218) -- (234.97,227.23) -- (225.32,240.52) -- (198.84,231.92) -- (198.84,204.08) -- (225.32,195.48) -- (241.68,218) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 120; green, 188; blue, 220 }  ,fill opacity=0.2 ] (198.84,159.03) -- (225.32,195.48) -- (198.84,204.08) -- (198.84,159.03) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 230}  ,fill opacity=0.2 ] (156,218) -- (156,218) -- (198.84,159.03) -- (198.84,204.08) -- (156,218) -- cycle ;

\draw[thick, blue]  (156,218) -- (198.84,159.03) -- (268.16,181.56) -- (268.16,254.44) -- (198.84,276.97) -- cycle ;
\draw[thick,blue]    (198.84,159.03) -- (268.16,254.44) ;
\draw[thick,blue]   (198.84,276.97) -- (198.84,159.03) ;
\draw[thick,blue]    (156,218) -- (268.16,254.44) ;
\draw[thick,blue]    (156,218) -- (268.16,181.56) ;
\draw[thick,blue]    (198.84,276.97) -- (268.16,181.56) ;

\node (1) at (185,192) {$1$};
\node (2) at (207,185) {$2$};
\node (3) at (218,218) {$3$};


\draw[thin, gray,dotted]    (416,86) -- (416,306)  ;
\draw[thin, gray,dotted]   (346,218) -- (554,218) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 59; green, 59; blue, 59 }  ,fill opacity=0.2 ] (432.51,195.1) -- (442.51,181.33) -- (458.7,186.59) -- (458.7,203.61) -- (442.51,208.87) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 96; green, 96; blue, 96 }  ,fill opacity=0.2 ] (442.69,180.92) -- (432.38,195.08) -- (416.47,172.63) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 140; green, 140; blue, 140 }  ,fill opacity=0.2 ] (458.68,158.95) -- (442.69,180.92) -- (416.47,172.63) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 178; green, 178; blue, 178 }  ,fill opacity=0.2 ] (416.29,100.46) -- (458.68,158.95) -- (416.47,172.63) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 215; green, 215; blue, 215 }  ,fill opacity=0.2 ] (416.29,100.46) -- (416.47,172.63) -- (346.99,195.16) -- cycle ;

\draw[thick,black]   (346.99,195.16) -- (416.13,100) -- (528,136.35) -- (528,253.98) -- (416.13,290.33) -- cycle ;
\draw[thick,black]     (416.29,100.46) -- (528.16,254.44) ;
\draw[thick,black]     (416.29,100.46) -- (416.29,290.79) ;
\draw[thick,black]     (528,136.35) -- (346.99,195.16) ;
\draw[thick,black]     (528,136.35) -- (416.13,290.33) ;
\draw[thick,black]     (347.15,195.63) -- (528.16,254.44) ;
\draw[thick,black]     (416.47,172.63) -- (458.58,231.89) ;
\draw[thick,black]     (458.68,158.95) -- (458.58,231.89) ;
\draw[thick,black]     (458.68,158.95) -- (416.47,217.58) ;
\draw[thick,black]     (484.89,195.05) -- (417.42,172.84) ;
\draw[thick,black]     (484.89,195.05) -- (416.47,217.58) ;

\node (4) at (393,159) {$4$};
\node (5) at (432,148) {$5$};
\node (6) at (440,171) {$6$};
\node (7) at (432,185) {$7$};
\node (8) at (446,195) {$8$};


\end{tikzpicture}

